Accretion by Isolated Neutron Stars

Accretion of interstellar material by an isolated neutron star is discussed. The point I address here is the interaction between the accretion flow and the stellar magnetosphere. I show that the interchange instabilities of the magnetospheric boundary under the conditions of interest are basically suppressed. The entry of the material into the magnetosphere is governed by diffusion. Due to this reason the persistent accretion luminosity of isolated neutron stars is limited to < 4E+26 erg/s. These objects can also appear as X-ray bursters with the burst durations of about 30 minutes and repetition time of about 1E+5 yr. This indicates that the number of the accreting isolated neutron stars which could be observed with recent and modern X-ray missions is a few orders of magnitude smaller than that previously estimated.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

